Improving Long-Range Interactions in Graph Neural Simulators via Hamiltonian Dynamics

Learning to simulate complex physical systems from data has emerged as a promising way to overcome the limitations of traditional numerical solvers, which often require prohibitive computational costs for high-fidelity solutions. Recent Graph Neural Simulators (GNSs) accelerate simulations by learning dynamics on graph-structured data, yet often struggle to capture long-range interactions and suffer from error accumulation under autoregressive rollouts. To address these challenges, we propose Information-preserving Graph Neural Simulators (IGNS), a graph-based neural simulator built on the principles of Hamiltonian dynamics. This structure guarantees preservation of information across the graph, while extending to port-Hamiltonian systems allows the model to capture a broader class of dynamics, including non-conservative effects. IGNS further incorporates a warmup phase to initialize global context, geometric encoding to handle irregular meshes, and a multi-step training objective that facilitates PDE matching, where the trajectory produced by integrating the port-Hamiltonian core aligns with the ground-truth trajectory, thereby reducing rollout error. To evaluate these properties systematically, we introduce new benchmarks that target long-range dependencies and challenging external forcing scenarios. Across all tasks, IGNS consistently outperforms state-of-the-art GNSs, achieving higher accuracy and stability under challenging and complex dynamical systems. Our project page: https://thobotics.github.io/neural_pde_matching.

==> iclr2026/pdf_figures/ComplexityLegend.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\scriptsize]
    \input{tikz_colors}
    \begin{axis}[%
        hide axis,
        xmin=10,
        xmax=50,
        ymin=0,
        ymax=0.1,
        legend style={
            draw=white!15!black,
            legend cell align=left,
            legend columns=2,
            legend style={
                draw=none,
                column sep=1ex,
                line width=1pt,
            }
        },
        ]
        \addlegendimage{line legend, red, ultra thick} % Thicker line here
        \addlegendentry{\model{}}
        \addlegendimage{line legend, darkblue, ultra thick} % Thicker line here
        \addlegendentry{MGN}
    \end{axis}
\end{tikzpicture}

==> iclr2026/pdf_figures/EnergyLegend.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\scriptsize]
    \input{tikz_colors}
    \begin{axis}[%
        hide axis,
        xmin=10,
        xmax=50,
        ymin=0,
        ymax=0.1,
        legend style={
            draw=white!15!black,
            legend cell align=left,
            legend columns=2,
            legend style={
                draw=none,
                column sep=1ex,
                line width=1pt,
            }
        },
        ]
        \addlegendimage{line legend, green, ultra thick} % Thicker line here
        \addlegendentry{\modelinvariant{}}
        \addlegendimage{line legend, darkviolet, ultra thick} % Thicker line here
        \addlegendentry{\modelinvariant$_{,\text{no-}d,\text{no-}f}$  $\Delta t = 10^{-3}$}
        \addlegendimage{line legend, darkblue, ultra thick} % Thicker line here
        \addlegendentry{\modelinvariant$_{,\text{no-}d,\text{no-}f}$  $\Delta t = 10^{-2}$}
        \addlegendimage{line legend, darkgoldenrod, ultra thick} % Thicker line here
        \addlegendentry{\modelinvariant$_{,\text{no-}d,\text{no-}f}$  $\Delta t = 10^{-1}$}
    \end{axis}
\end{tikzpicture}

==> iclr2026/pdf_figures/sphereClothLegend.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\scriptsize]
    \input{tikz_colors}
    \begin{axis}[%
        hide axis,
        xmin=10,
        xmax=50,
        ymin=0,
        ymax=0.1,
        legend style={
            draw=white!15!black,
            legend cell align=left,
            legend columns=3,
            legend style={
                draw=none,
                column sep=1ex,
                line width=1pt,
            }
        },
        ]
        \addlegendimage{line legend, red, ultra thick} % Thicker line here
        \addlegendentry{\model{}/\modelinvariant{}}
        \addlegendimage{line legend, darkviolet, ultra thick} % Thicker line here
        \addlegendentry{no geometric encoding}
        \addlegendimage{line legend, darkgoldenrod, ultra thick} % Thicker line here
        \addlegendentry{no warmup}
        \addlegendimage{line legend, darkblue, ultra thick} % Thicker line here
        \addlegendentry{no forcing}
        \addlegendimage{line legend, orange, ultra thick} % Thicker line here
        \addlegendentry{no damping}
        \addlegendimage{line legend, green, ultra thick} % Thicker line here
        \addlegendentry{no forcing, no damping}
        % \addlegendimage{red, ultra thick, dashed} % Thicker line here
        % \addlegendentry{no geometric encoding}
    \end{axis}
\end{tikzpicture}
